Chemical distance in graphs of polynomial growth

We prove an Antal-Pisztora type theorem for transitive graphs of polynomial growth. That is, we show that if $G$ is a transitive graph of polynomial growth and $p > p_c(G)$, then for any two sites $x, y$ of $G$ which are connected by a $p$-open path, the chemical distance from $x$ to $y$ is at most a constant times the original graph distance, except with probability exponentially small in the distance from $x$ to $y$. We also prove a similar theorem for general Cayley graphs of finitely presented groups, for $p$ sufficiently close to 1. Lastly, we show that all time constants for the chemical distance on the infinite supercritical cluster of a transitive graph of polynomial growth are Lipschitz continuous as a function of $p$ away from $p_c$.

==> cost.tex <==
% !TEX root =chemical distance polynomial growth.tex

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp13167020449395983] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (67,130) .. controls (67,116.19) and (78.19,105) .. (92,105) .. controls (105.81,105) and (117,116.19) .. (117,130) .. controls (117,143.81) and (105.81,155) .. (92,155) .. controls (78.19,155) and (67,143.81) .. (67,130) -- cycle ;
%Shape: Circle [id:dp38010474388333004] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (402,177) .. controls (402,163.19) and (413.19,152) .. (427,152) .. controls (440.81,152) and (452,163.19) .. (452,177) .. controls (452,190.81) and (440.81,202) .. (427,202) .. controls (413.19,202) and (402,190.81) .. (402,177) -- cycle ;
%Shape: Free Drawing [id:dp30540516389522343] 
\draw  [line width=1.5] [line join = round][line cap = round] (94.2,129.6) .. controls (100,129.6) and (106.02,126.33) .. (111.2,124.6) .. controls (111.65,124.45) and (111.99,123.18) .. (112.2,123.6) .. controls (113.47,126.14) and (112.8,130.4) .. (115.2,131.6) .. controls (119.05,133.52) and (131.87,132.62) .. (132.2,132.6) .. controls (141.09,132.04) and (157.18,115.58) .. (166.2,124.6) .. controls (167.58,125.98) and (178.1,133.88) .. (178.2,135.6) .. controls (178.53,141.26) and (178.76,146.96) .. (178.2,152.6) .. controls (177.69,157.68) and (172.68,160.53) .. (174.2,166.6) .. controls (175.07,170.1) and (183.12,171.57) .. (186.2,172.6) .. controls (186.2,172.6) and (189.62,175.43) .. (190.2,175.6) .. controls (202.75,179.19) and (216.36,179.18) .. (227.2,184.6) .. controls (231,186.5) and (229.86,201.17) .. (230.2,205.6) .. controls (230.94,215.18) and (234.6,221.5) .. (240.2,230.6) .. controls (241.1,232.06) and (244.84,241.91) .. (249.2,242.6) .. controls (261.45,244.53) and (283.03,238.77) .. (292.2,229.6) .. controls (299.91,221.89) and (303.42,205.46) .. (317.2,204.6) .. controls (330.76,203.75) and (342.49,207.89) .. (351.2,216.6) .. controls (363.19,228.59) and (361.64,238.29) .. (380.2,236.6) .. controls (385.77,236.09) and (390.81,227.99) .. (394.2,224.6) .. controls (396.29,222.51) and (396.45,215.35) .. (399.2,212.6) .. controls (405.63,206.17) and (409.06,196.87) .. (413.2,188.6) .. controls (414.42,186.17) and (419.34,184.46) .. (421.2,182.6) .. controls (422.61,181.19) and (425.85,176.6) .. (428.2,176.6) ;
%Curve Lines [id:da08214994166103518] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5] [line join = round][line cap = round]   (193.2,176.4) .. controls (192.38,176.13) and (199.38,178.13) .. (203.2,178.4) .. controls (205.38,179.13) and (215.37,180.12) .. (217.2,182.4) .. controls (218.57,196.09) and (207.37,215.81) .. (198.2,220.4) .. controls (194.05,222.48) and (192.41,226.47) .. (186.2,224.4) .. controls (185.41,224.14) and (185.34,214.02) .. (185.2,213.4) .. controls (184.79,211.54) and (170.83,211.56) .. (170.2,208.4) .. controls (168.52,199.99) and (180.55,192.05) .. (184.2,188.4) .. controls (188.82,183.78) and (186.32,176.4) .. (193.2,176.4) -- cycle ;


\draw  [line width=2,red] (200,176)--(207,177);
% Text Node
\draw (200,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$e=\{p,q\}$};
\draw (83,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tilde{o}$};
\draw (92,130) node[circle,fill=black,inner sep=1.2pt] {} ;
\draw (428.2,176.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tilde{x}$};
\draw (428.2,176.6) node[circle,fill=black,inner sep=1.2pt] {} ;

\draw (110,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {${o}$};
\draw (122,170) node[circle,fill=black,inner sep=1.2pt] {} ;
\draw (450,146.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {${x}$};
\draw (455,142) node[circle,fill=black,inner sep=1.2pt] {} ;

\end{tikzpicture}


==> hexagons.tex <==
% !TEX root =chemical distance polynomial growth.tex
\begin{tikzpicture}[scale=0.5]

% Hexagon parameters
\def\l{1} % side length of hexagon
\def\dx{1.5} % x spacing between centers
\def\dy{0.8660254} % y spacing (sin(60°) * 1.5)

% One hexagon with 6 individual line segments
% Centered at (#1,#2)
\newcommand{\drawhex}[2]{
  \pgfmathsetmacro{\x}{#1}
  \pgfmathsetmacro{\y}{#2}
  \foreach \a in {0,60,...,300} {
    \pgfmathsetmacro{\xA}{\x + \l*cos(\a)}
    \pgfmathsetmacro{\yA}{\y + \l*sin(\a)}
    \pgfmathsetmacro{\xB}{\x + \l*cos(\a+60)}
    \pgfmathsetmacro{\yB}{\y + \l*sin(\a+60)}
    \draw[black] (\xA,\yA) -- (\xB,\yB);
  }
}

\newcommand{\fillhex}[3]{
  \pgfmathsetmacro{\x}{#2}
  \pgfmathsetmacro{\y}{#3}
  \pgfmathsetmacro{\xA}{\x + \l*cos(0)}
  \pgfmathsetmacro{\yA}{\y + \l*sin(0)}
  \pgfmathsetmacro{\xB}{\x + \l*cos(60)}
  \pgfmathsetmacro{\yB}{\y + \l*sin(60)}
  \pgfmathsetmacro{\xC}{\x + \l*cos(120)}
  \pgfmathsetmacro{\yC}{\y + \l*sin(120)}
  \pgfmathsetmacro{\xD}{\x + \l*cos(180)}
  \pgfmathsetmacro{\yD}{\y + \l*sin(180)}
  \pgfmathsetmacro{\xE}{\x + \l*cos(240)}
  \pgfmathsetmacro{\yE}{\y + \l*sin(240)}
  \pgfmathsetmacro{\xF}{\x + \l*cos(300)}
  \pgfmathsetmacro{\yF}{\y + \l*sin(300)}
  \path[fill=#1!30] 
    (\xA,\yA) -- (\xB,\yB) -- (\xC,\yC)
    -- (\xD,\yD) -- (\xE,\yE) -- (\xF,\yF)
    -- cycle;
    \drawhex{\x}{\y}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%\begin{scope}
%%%%%  % Define centers of filled hexagons
%%%%%  \coordinate (A) at (\dx, \dy);
%%%%%  \coordinate (B) at (8*\dx, 2*\dy);
%%%%%  \coordinate (C) at (8*\dx, 4*\dy);
%%%%%  \coordinate (D) at (9*\dx, 5*\dy);
%%%%%  \coordinate (E) at (9*\dx, 7*\dy);
%%%%%  \coordinate (F) at (10*\dx, 6*\dy);
%%%%%  \coordinate (G) at (8*\dx, 6*\dy);
%%%%%  \coordinate (H) at (7*\dx, 5*\dy);
%%%%%  \coordinate (I) at (7*\dx, 3*\dy);
%%%%%  \coordinate (J) at (6*\dx, 2*\dy);
%%%%%  \coordinate (K) at (6*\dx, 0);
%%%%%  \coordinate (L) at (10*\dx, 4*\dy);
%%%%%  \coordinate (M) at (9*\dx, 3*\dy);
%%%%%  \coordinate (N) at (9*\dx, \dy);
%%%%%  \coordinate (O) at (8*\dx, 0);
%%%%%  \coordinate (P) at (7*\dx, -\dy);
%%%%%  \coordinate (Q) at (2*\dx, 0);
%%%%%  \coordinate (R) at (3*\dx, \dy);
%%%%%  \coordinate (S) at (2*\dx, 4*\dy);
%%%%%  \coordinate (T) at (\dx, 3*\dy);
%%%%%  \coordinate (U) at (3*\dx, 2*\dy);
%%%%%  \coordinate (V) at (3*\dx, 3*\dy);
\coordinate (H01) at (0, 0);
\coordinate (H02) at (\dx, \dy);
\coordinate (H03) at (\dx, -\dy);
%\coordinate (H04) at (3*\dx, -\dy);
\coordinate (H05) at (7*\dx, -\dy);
\coordinate (H06) at (6*\dx, 0);
\coordinate (H07) at (6*\dx, 2*\dy);

\coordinate (H08) at (7*\dx, \dy);
\coordinate (H09) at (8*\dx, 2*\dy);
\coordinate (H10) at (8*\dx, 4*\dy);
\coordinate (H11) at (9*\dx, 5*\dy);
\coordinate (H12) at (9*\dx, 7*\dy);

\coordinate (H13) at (10*\dx, 6*\dy);
\coordinate (H14) at (8*\dx, 6*\dy);
\coordinate (H15) at (7*\dx, 5*\dy);
\coordinate (H16) at (7*\dx, 3*\dy);
\coordinate (H17) at (6*\dx, 2*\dy); % Already defined above
\coordinate (H18) at (6*\dx, 0);     % Already defined above
\coordinate (H19) at (10*\dx, 4*\dy);
\coordinate (H20) at (9*\dx, 3*\dy);
\coordinate (H21) at (9*\dx, \dy);
\coordinate (H22) at (8*\dx, 0);
\coordinate (H23) at (7*\dx, -1*\dy);

\coordinate (H24) at (8*\dx, 0);      % duplicate
\coordinate (H25) at (9*\dx, \dy);    % duplicate
%\coordinate (H26) at (10*\dx, 0);    % commented
\coordinate (H27) at (10*\dx, 2*\dy);
\coordinate (H28) at (11*\dx, \dy);
%\coordinate (H29) at (12*\dx, 0);    % commented
\coordinate (H30) at (12*\dx, 2*\dy);
\coordinate (H31) at (13*\dx, \dy);
\coordinate (H32) at (14*\dx, 0);
\coordinate (H33) at (14*\dx, 2*\dy);
\coordinate (H34) at (15*\dx, \dy);
\coordinate (H35) at (15*\dx, 3*\dy);
\coordinate (H36) at (15*\dx, -1*\dy);
\coordinate (H37) at (16*\dx, 0);
\coordinate (H38) at (16*\dx, 2*\dy);

\coordinate (H39) at (2*\dx, 0);
\coordinate (H40) at (3*\dx, \dy);
\coordinate (H41) at (2*\dx, 4*\dy);
%\coordinate (H42) at (4*\dx, 0);
\coordinate (H43) at (5*\dx, \dy);

\coordinate (H44) at (0, 2*\dy);
\coordinate (H45) at (\dx, 3*\dy);
\coordinate (H46) at (3, 2*\dy);
\coordinate (H47) at (3*\dx, 3*\dy);
\coordinate (H48) at (4*\dx, 2*\dy);
%\coordinate (H49) at (5*\dx, 3*\dy);
%\coordinate (H50) at (0, 4*\dy);

%  % Create union of balls of radius 1.5*\dx
%  \begin{scope}
%    \clip
%      (A) circle (1.3*\dx)
%      (B) circle (1.3*\dx)
%      (C) circle (1.3*\dx)
%      (D) circle (1.3*\dx)
%      (E) circle (1.3*\dx)
%      (F) circle (1.3*\dx)
%      (G) circle (1.3*\dx)
%      (H) circle (1.3*\dx)
%      (I) circle (1.3*\dx)
%      (J) circle (1.3*\dx)
%      (K) circle (1.3*\dx)
%      (L) circle (1.3*\dx)
%      (M) circle (1.3*\dx)
%      (N) circle (1.3*\dx)
%      (O) circle (1.3*\dx)
%      (P) circle (1.3*\dx)
%      (Q) circle (1.3*\dx)
%      (R) circle (1.3*\dx)
%      (S) circle (1.3*\dx)
%      (T) circle (1.3*\dx)
%      (U) circle (1.3*\dx)
%      (V) circle (1.3*\dx);
%    \fill[white] (0,0) rectangle (20*\dx, 10*\dy); % white fill to intersect clip paths
%  \end{scope}
%
  % Draw the boundary
 
\foreach \pt in {H01,H02,H03,H05,H06,H07,H08,H09,H10,H11,H12,H13,H14,H15,H16,H17,H18,H19,H20,H21,H22,H23,H27,H28,H30,H31,H32,H33,H34,H35,H36,H37,H38,H39,H40,H41,H43,H44,H45,H46,H47,H48} {
    \draw[blue, dashed] (\pt) circle (1.3*\dx);
}

\foreach \pt in {H01,H02,H03,H05,H06,H07,H08,H09,H10,H11,H12,H13,H14,H15,H16,H17,H18,H19,H20,H21,H22,H23,H27,H28,H30,H31,H32,H33,H34,H35,H36,H37,H38,H39,H40,H41,H43,H44,H45,H46,H47,H48} {
   \fill[white] (\pt) circle (1.3*\dx);
}
  

% \foreach \pt in {H01,H02,...,H50} {
%  \draw[dashed, thick, purple] (\pt) circle (1.3*\dx);
%}
  
%  \foreach \pt in {H01,H02,...,H50} {
%  \fill[white] (\pt) circle (1.3*\dx);
%}
% 
% \foreach \point in {A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P,Q,R,S,T,U,V}{
%    \draw[dashed, thick, purple] (\point) circle (1.3*\dx);
%  }
%  \foreach \point in {A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P,Q,R,S,T,U,V}{
%  \fill[white] (\point) circle (1.3*\dx);
%}

%\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% First few rows of the lattice (manually expanded)
\drawhex{0}{0}
\fillhex{blue}{\dx}{\dy}
\drawhex{\dx}{-\dy}
%\drawhex{3*\dx}{-\dy}
\drawhex{7*\dx}{-\dy}
\drawhex{6*\dx}{0}
\drawhex{6*\dx}{2*\dy}
\fillhex{red}{7*\dx}{\dy}
\fillhex{red}{8*\dx}{2*\dy}
\fillhex{red}{8*\dx}{4*\dy}
\fillhex{red}{9*\dx}{5*\dy}
\fillhex{blue}{9*\dx}{7*\dy}

\fillhex{blue}{10*\dx}{6*\dy}
\fillhex{blue}{8*\dx}{6*\dy}
\fillhex{blue}{7*\dx}{5*\dy}
\fillhex{blue}{7*\dx}{3*\dy}
\fillhex{blue}{6*\dx}{2*\dy}
\fillhex{blue}{6*\dx}{0*\dy}
\fillhex{blue}{10*\dx}{4*\dy}
\fillhex{blue}{9*\dx}{3*\dy}
\fillhex{blue}{9*\dx}{1*\dy}
\fillhex{blue}{8*\dx}{0*\dy}
\fillhex{blue}{7*\dx}{-1*\dy}


\drawhex{8*\dx}{0}
\drawhex{9*\dx}{\dy}
%\drawhex{10*\dx}{0}
\drawhex{10*\dx}{2*\dy}
\drawhex{11*\dx}{\dy}
%\drawhex{12*\dx}{0}
\drawhex{12*\dx}{2*\dy}
\drawhex{13*\dx}{\dy}
\drawhex{14*\dx}{0}
\drawhex{14*\dx}{2*\dy}
\drawhex{15*\dx}{\dy}
\drawhex{15*\dx}{3*\dy}
\drawhex{15*\dx}{-1*\dy}
\drawhex{16*\dx}{0}
\drawhex{16*\dx}{2*\dy}









\fillhex{blue}{2*\dx}{0}
\fillhex{blue}{3*\dx}{\dy}
\drawhex{2*\dx}{4*\dy}
\fillhex{blue}{2*\dx}{4*\dy}
%\drawhex{4*\dx}{0}
\drawhex{5*\dx}{\dy}

\drawhex{0}{2*\dy}
\fillhex{blue}{\dx}{3*\dy}
\fillhex{red}{3}{2*\dy}
\fillhex{blue}{3*\dx}{3*\dy}
\drawhex{4*\dx}{2*\dy}
%\drawhex{5*\dx}{3*\dy}

%\drawhex{0}{4*\dy}




% Black Curve connecting x to y
 \draw[line width=1pt, black, smooth]
  plot coordinates {
    (1.3*\dx, 1.5*\dy)
    (1.7*\dx, 1.5*\dy)
    (2*\dx, 4.5*\dy)
    (3*\dx, 5.5*\dy)
    (4*\dx, 9*\dy)
    (5*\dx, 8*\dy)
    (5*\dx, 6.5*\dy)
    (6*\dx, 5.2*\dy)
    (7*\dx, 4.7*\dy)
    (8*\dx, 4.2*\dy)
    (9*\dx, 3.6*\dy)
    (10*\dx, 2.5*\dy)
    (11*\dx, -1*\dy)
    (11.5*\dx, 0*\dy)
    (12*\dx, -0.5*\dy)
    (12.5*\dx, -2*\dy)
    (13*\dx, -3*\dy)
    (13.5*\dx, -1.2*\dy)
    (14*\dx, -0.8*\dy)
    (14.3*\dx, -2*\dy)
    (14.6*\dx, -0.7*\dy)
    (14.9*\dx, 1.2*\dy)
  };
  
   \draw[line width=1pt, green, smooth]
  plot coordinates {
    (2*\dx, 4.5*\dy)
   (2.5*\dx, 3.5*\dy)
    (4*\dx, 3.5*\dy)
    (5*\dx, 2*\dy)
    (5.5*\dx, 3.3*\dy)
    (5.8*\dx, 3.8*\dy)
    (6*\dx, 5.2*\dy)
  };


\draw (1.1*\dx,1.5*\dy) node {$x$};
\draw (14.9*\dx,1.5*\dy) node {$y$};

\draw (5.1*\dx,5.1*\dy) node {$\pi$};
\draw (2.1*\dx,4*\dy) node {$\hat{u}$};
\draw (2.1*\dx,2.1*\dy) node {$\hat{u}'$};

\draw (8*\dx,3.6*\dy) node {$\hat{v}'$};
\draw (7*\dx,5.2*\dy) node {$\hat{v}$};


\end{tikzpicture}

==> obstacles.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,301); %set diagram left start at 0, and has height of 301

%Straight Lines [id:da23158269440591228] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (116.19,162.57) -- (130.91,132.08) -- (158.03,149.73) -- (142.54,184.23) -- cycle ;
%Straight Lines [id:da04489742330433821] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 100 }  ,fill opacity=0.5 ]   (130.91,132.08) -- (162.68,113.62) -- (187.48,144.11) -- (158.03,149.73) ;
%Straight Lines [id:da5746750399313958] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (187.48,144.11) -- (195.23,168.98) -- (178.18,189.85) -- (142.54,184.23) ;
%Straight Lines [id:da16771956651864128] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 100 }  ,fill opacity=0.5 ]   (187.48,144.11) -- (206.08,120.04) -- (194.46,88.75) -- (162.68,113.62) ;
%Straight Lines [id:da7416180391605767] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 100 }  ,fill opacity=0.5 ]   (206.08,120.04) -- (240.18,140.9) -- (226.23,169.79) -- (195.23,168.98) ;
%Straight Lines [id:da6169618418288734] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (226.23,169.79) -- (223.13,209.91) -- (178.18,189.85) ;
%Straight Lines [id:da688093371713727] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (226.23,169.79) -- (261.87,187.44) -- (223.13,209.91) ;
%Straight Lines [id:da28348450608191356] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 100 }  ,fill opacity=0.5 ]   (226.23,169.79) -- (261.87,187.44) -- (271.95,146.52) -- (240.18,140.9) ;
%Straight Lines [id:da4019709370686442] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (178.18,189.85) -- (158.81,221.94) -- (142.54,184.23) ;
%Straight Lines [id:da16260123617720157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (223.13,209.91) -- (196.01,232.37) -- (158.81,221.94) ;
%Straight Lines [id:da7059345226727303] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (178.18,189.85) -- (196.01,232.37) ;
%Straight Lines [id:da23655553236047022] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (223.13,209.91) -- (262.65,233.17) -- (261.87,187.44) ;
%Straight Lines [id:da008641664871757992] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (196.01,232.37) -- (230.1,242) -- (262.65,233.17) ;
%Straight Lines [id:da389618320868363] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (262.65,233.17) -- (292.1,224.35) -- (295.97,190.65) -- (261.87,187.44) ;
%Straight Lines [id:da9203528808800341] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (271.95,146.52) -- (295.97,190.65) ;
%Straight Lines [id:da9359577185106309] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (271.95,146.52) -- (313.02,144.11) -- (295.97,190.65) ;
%Straight Lines [id:da8353841089945764] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (271.95,146.52) -- (264.97,108.01) -- (301.39,106.4) -- (313.02,144.11) ;
%Straight Lines [id:da10355140304285881] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240.18,140.9) -- (264.97,108.01) ;
%Straight Lines [id:da347154926287895] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (264.97,108.01) -- (232.43,92.76) -- (206.08,120.04) ;
%Straight Lines [id:da3362253998921181] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 100 }  ,fill opacity=0.5 ]   (130.91,132.08) -- (123.94,99.98) -- (162.68,113.62) ;
%Straight Lines [id:da7803703290622215] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (123.94,99.98) -- (156.48,71.9) -- (162.68,113.62) ;
%Straight Lines [id:da3420216768762778] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (156.48,71.9) -- (194.46,88.75) ;
%Straight Lines [id:da3437599876343549] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (194.46,88.75) -- (232.43,92.76) ;
%Straight Lines [id:da6099208088960417] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (264.97,108.01) -- (270.4,71.1) -- (232.43,92.76) ;
%Straight Lines [id:da3298041300386929] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270.4,71.1) -- (301.39,106.4) ;
%Straight Lines [id:da2673370299118656] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (142.54,184.23) -- (106.11,204.29) -- (129.36,235.58) -- (158.81,221.94) ;
%Straight Lines [id:da658614006135148] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (116.19,162.57) -- (78.22,162.57) -- (68.92,194.66) -- (106.11,204.29) ;
%Straight Lines [id:da864066862431772] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (68.92,194.66) -- (85.97,233.98) -- (129.36,235.58) ;
%Straight Lines [id:da9308195840050839] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (78.22,162.57) -- (58.07,124.85) -- (97.59,126.46) -- (116.19,162.57) ;
%Straight Lines [id:da41223005717390304] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (97.59,126.46) -- (123.94,99.98) ;
%Straight Lines [id:da6919344919424764] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (58.07,124.85) -- (81.32,83.93) -- (123.94,99.98) ;
%Straight Lines [id:da5435767562644429] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (81.32,83.93) -- (119.29,52.64) -- (123.94,99.98) ;
%Straight Lines [id:da10764862668935149] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (119.29,52.64) -- (156.48,71.9) ;
%Straight Lines [id:da06827920760397665] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (119.29,52.64) -- (146.41,23.76) -- (175.86,46.22) -- (156.48,71.9) ;
%Straight Lines [id:da1881033456082568] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (175.86,46.22) -- (213.83,60.67) -- (194.46,88.75) ;
%Straight Lines [id:da0016058838011443477] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (213.83,60.67) -- (232.43,92.76) ;
%Straight Lines [id:da13513518256982726] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (213.83,60.67) -- (251.8,39) -- (270.4,71.1) ;
%Straight Lines [id:da029817240929427724] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (251.8,39) -- (297.52,31.78) -- (309.14,67.89) -- (270.4,71.1) ;
%Straight Lines [id:da19976938800782906] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (309.14,67.89) -- (301.39,106.4) ;
%Straight Lines [id:da6587785017393561] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (292.1,224.35) -- (336.27,237.19) -- (353.31,213.11) -- (340.92,179.42) -- (295.97,190.65) ;
%Straight Lines [id:da5179501916746627] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (313.02,144.11) -- (340.92,179.42) ;
%Straight Lines [id:da30310706870965] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (301.39,106.4) -- (345.57,111.21) -- (313.02,144.11) ;
%Straight Lines [id:da4159448908089243] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (309.14,67.89) -- (357.19,75.91) -- (345.57,111.21) ;
%Straight Lines [id:da4828763438834671] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (345.57,111.21) -- (374.24,152.14) -- (340.92,179.42) ;
%Straight Lines [id:da5965803309225066] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (374.24,152.14) -- (422.28,186.64) -- (406.01,229.96) -- (353.31,213.11) ;
%Straight Lines [id:da5914596860768806] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (382.76,190.65) -- (353.31,213.11) ;
%Straight Lines [id:da96670436517425] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340.92,179.42) -- (382.76,190.65) ;
%Straight Lines [id:da06424515712279644] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (374.24,152.14) -- (382.76,190.65) -- (422.28,186.64) ;
%Straight Lines [id:da28653677474673445] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (382.76,190.65) -- (406.01,229.96) ;
%Straight Lines [id:da09149304696641725] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 100 }  ,fill opacity=0.5 ]   (345.57,111.21) -- (408.33,115.23) -- (374.24,152.14) ;
%Straight Lines [id:da7174084082331762] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 100 }  ,fill opacity=1 ]   (408.33,115.23) -- (422.28,186.64) ;
%Straight Lines [id:da27695618855577764] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 100 }  ,fill opacity=0.5 ]   (408.33,115.23) -- (455.6,128.06) -- (457.15,175.4) -- (422.28,186.64) ;
%Straight Lines [id:da9316609053924378] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (58.07,124.85) -- (27.85,164.97) -- (68.92,194.66) ;
%Straight Lines [id:da30275582051943806] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (27.85,164.97) -- (24.75,222.74) -- (68.92,194.66) ;
%Straight Lines [id:da3726892454595656] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (24.75,222.74) -- (55.74,242) -- (85.97,233.98) ;
%Straight Lines [id:da5800623328379284] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (58.07,124.85) -- (31.72,89.55) -- (4.6,126.46) -- (27.85,164.97) ;
%Straight Lines [id:da5411709852563991] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (297.52,31.78) -- (344.02,28.57) -- (357.19,75.91) ;
%Straight Lines [id:da5184747699205863] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (344.02,28.57) -- (398.26,53.44) -- (357.19,75.91) ;
%Straight Lines [id:da7216066972102757] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (357.19,75.91) -- (408.33,115.23) -- (436.23,79.92) -- (398.26,53.44) ;
%Straight Lines [id:da6079345530023603] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (436.23,79.92) -- (485.05,94.36) -- (455.6,128.06) ;
%Straight Lines [id:da13667678921774162] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (31.72,89.55) -- (81.32,83.93) ;
%Straight Lines [id:da3557336192131839] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (31.72,89.55) -- (50.32,42.21) -- (81.32,83.93) ;
%Straight Lines [id:da9319426222949141] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50.32,42.21) -- (91.39,22.95) -- (119.29,52.64) ;
%Straight Lines [id:da012017434286827777] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (91.39,22.95) -- (146.41,23.76) ;
%Straight Lines [id:da5407729632865403] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (406.01,229.96) -- (461.8,221.94) -- (422.28,186.64) ;
%Straight Lines [id:da6269699530145452] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (457.15,175.4) -- (494.35,204.29) -- (461.8,221.94) ;
%Straight Lines [id:da6804335735540885] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (457.15,175.4) -- (499,154.54) ;
%Straight Lines [id:da5108686147608608] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (455.6,128.06) -- (499,154.54) ;
%Straight Lines [id:da8209593290573145] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (485.05,94.36) -- (499,154.54) ;
%Straight Lines [id:da3907822616898555] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (499,154.54) -- (494.35,204.29) ;
%Straight Lines [id:da043427317051253134] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (436.23,79.92) -- (470.33,46.22) -- (485.05,94.36) ;
%Straight Lines [id:da032007503857701014] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (398.26,53.44) -- (432.36,18.14) -- (470.33,46.22) ;
%Straight Lines [id:da733589139250109] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (344.02,28.57) -- (391.29,6.91) -- (398.26,53.44) ;
%Straight Lines [id:da024952973062362105] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (391.29,6.91) -- (432.36,18.14) ;
%Straight Lines [id:da48613247362002654] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (175.86,46.22) -- (213.05,17.34) -- (213.83,60.67) ;
%Straight Lines [id:da5591214844950234] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (213.05,17.34) -- (251.8,39) ;
%Straight Lines [id:da6854650211378395] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (251.8,39) -- (268.85,6.1) -- (297.52,31.78) ;
%Straight Lines [id:da723881792758152] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (297.52,31.78) -- (323.09,4.5) -- (344.02,28.57) ;
%Straight Lines [id:da9329612222435575] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (323.09,4.5) -- (391.29,6.91) ;
%Straight Lines [id:da5080783169680285] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (268.85,6.1) -- (323.09,4.5) ;
%Straight Lines [id:da023309041368085426] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (213.05,17.34) -- (268.85,6.1) ;
%Straight Lines [id:da8090470177031086] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (146.41,23.76) -- (176.63,5.3) -- (213.05,17.34) ;
%Straight Lines [id:da7793421807741445] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50.32,42.21) -- (48,5.3) -- (91.39,22.95) ;
%Straight Lines [id:da8649043841089064] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (48,5.3) -- (1.5,43.82) -- (50.32,42.21) ;
%Straight Lines [id:da9972987052285391] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1.5,43.82) -- (31.72,89.55) ;
%Straight Lines [id:da4328269124544577] 
\draw [line width=2.25]    (27.85,164.97) -- (58.07,124.85) -- (97.59,126.46) -- (123.94,99.98) -- (162.68,113.62) -- (194.46,88.75) -- (232.43,92.76) -- (264.97,108.01) -- (301.39,106.4) -- (345.57,111.21) -- (408.33,115.23) -- (455.6,128.06) -- (485.05,94.36) ;
\draw [shift={(485.05,94.36)}, rotate = 311.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(27.85,164.97)}, rotate = 306.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da8717431196301892] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (162.68,113.62) ;
\draw [shift={(162.68,113.62)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da27815258075572413] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (156.48,71.9) ;
\draw [shift={(156.48,71.9)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9633464135733738] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (187.48,144.11) ;
\draw [shift={(187.48,144.11)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8401908160853471] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.18,140.9) ;
\draw [shift={(240.18,140.9)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9301640761919676] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (408.33,115.23) ;
\draw [shift={(408.33,115.23)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8750910577590385] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (455.6,128.06) ;
\draw [shift={(455.6,128.06)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38896696899904093] 
\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 100; blue, 100 }  ,fill opacity=0.5 ]   (195.23,168.98) -- (187.48,144.11) -- (206.08,120.04) ;
%Straight Lines [id:da1822180362418626] 
\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 100; blue, 100 }  ,fill opacity=0.5 ]   (206.08,120.04) -- (240.18,140.9) -- (264.97,108.01) -- (232.43,92.76) ;
%Straight Lines [id:da5644142466113966] 
\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 100; blue, 100 }  ,fill opacity=0.5 ]   (240.18,140.9) -- (271.95,146.52) -- (264.97,108.01) ;
%Straight Lines [id:da9008996898658601] 
\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 100; blue, 100 }  ,fill opacity=0.5 ]   (408.33,115.23) -- (374.24,152.14) -- (422.28,186.64) ;
%Straight Lines [id:da9467713257828287] 
\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 100; blue, 100 }  ,fill opacity=0.5 ]   (455.6,128.06) -- (457.15,175.4) -- (499,154.54) ;
%Straight Lines [id:da2483773433694243] 
\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 100; blue, 100 }  ,fill opacity=0.5 ]   (455.6,128.06) -- (499,154.54) -- (485.05,94.36) ;
%Straight Lines [id:da304407537056155] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (27.85,164.97) -- (24.75,222.74) -- (55.74,242) -- (85.97,233.98) -- (129.36,235.58) -- (158.81,221.94) -- (196.01,232.37) -- (230.1,242) -- (262.65,233.17) -- (292.1,224.35) -- (336.27,237.19) -- (353.31,213.11) -- (406.01,229.96) -- (461.8,221.94) -- (494.35,204.29) -- (499,154.54) -- (485.05,94.36) ;
%Straight Lines [id:da5524604316274058] 
\draw [draw opacity=0][fill={rgb, 255:red, 100; green, 100; blue, 255 }  ,fill opacity=0.5 ]   (27.85,164.97) -- (58.07,124.85) -- (97.59,126.46) -- (123.94,99.98) -- (130.91,132.08) -- (158.03,149.73) -- (142.54,184.23) -- (178.18,189.85) -- (195.23,168.98) -- (226.23,169.79) -- (261.87,187.44) -- (271.95,146.52) -- (264.97,108.01) -- (301.39,106.4) -- (345.57,111.21) -- (374.24,152.14) -- (422.28,186.64) -- (457.15,175.4) -- (499,154.54) -- (494.35,204.29) -- (461.8,221.94) -- (406.01,229.96) -- (353.31,213.11) -- (336.27,237.19) -- (292.1,224.35) -- (262.65,233.17) -- (230.1,242) -- (196.01,232.37) -- (158.81,221.94) -- (129.36,235.58) -- (85.97,233.98) -- (55.74,242) -- (24.75,222.74) -- cycle ;
%Straight Lines [id:da20126568666803357] 
\draw [draw opacity=0][fill={rgb, 255:red, 100; green, 100; blue, 255 }  ,fill opacity=0.5 ]   (194.46,88.75) -- (206.08,120.04) -- (232.43,92.76) ;
%Straight Lines [id:da19393879887781273] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (27.85,164.97) -- (58.07,124.85) -- (97.59,126.46) -- (123.94,99.98) -- (130.91,132.08) -- (158.03,149.73) -- (142.54,184.23) -- (178.18,189.85) -- (195.23,168.98) -- (226.23,169.79) -- (261.87,187.44) -- (271.95,146.52) -- (264.97,108.01) -- (301.39,106.4) -- (345.57,111.21) -- (374.24,152.14) -- (422.28,186.64) -- (457.15,175.4) -- (499,154.54) -- (485.05,94.36) ;
%Straight Lines [id:da257571848029154] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (194.46,88.75) -- (206.08,120.04) -- (232.43,92.76) -- cycle ;
%Straight Lines [id:da5406496766418569] 
\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 100; blue, 100 }  ,fill opacity=0.5 ]   (158.03,149.73) -- (187.48,144.11) -- (195.23,168.98) -- (178.18,189.85) -- (142.54,184.23) ;

\draw (260,90) node {$\beta$};
\draw (13,165) node {$x$};
\draw (500,95) node {$y$};
\draw (260,245) node {\textcolor{blue}{$\gamma$}};
\draw (215,150) node {\textcolor{red}{$\mathcal{C}(F)$}};
\draw (437,155) node {\textcolor{red}{$\mathcal{C}(F)$}};
\draw (137,155) node {\textcolor{green}{$\gamma'$}};
\draw (210,80) node {\textcolor{green}{$\gamma''\setminus\gamma'$}};
\draw (270,205) node {\textcolor{blue}{$\mathcal{C}\setminus\mathcal{C}(F)$}};
\draw (155,55) node {\textcolor{red}{$F$}};
\draw (410,100) node {\textcolor{red}{$F$}};




\end{tikzpicture}


==> prop5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,301); %set diagram left start at 0, and has height of 301

%Straight Lines [id:da06827920760397665] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (155.41,78.76) -- (184.86,101.22) ;
%Straight Lines [id:da1881033456082568] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (184.86,101.22) -- (222.83,115.67) ;
%Straight Lines [id:da13513518256982726] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (222.83,115.67) -- (260.8,94) -- (279.4,126.1) ;
%Straight Lines [id:da029817240929427724] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (260.8,94) -- (306.52,86.78) -- (318.14,122.89) -- (279.4,126.1) ;
%Straight Lines [id:da5411709852563991] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (306.52,86.78) -- (353.02,83.57) -- (366.19,130.91) ;
%Straight Lines [id:da5184747699205863] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (353.02,83.57) -- (407.26,108.44) -- (366.19,130.91) ;
%Straight Lines [id:da7216066972102757] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (366.19,130.91) -- (418,167) -- (434,133) -- (434.63,127.53) -- (407.26,108.44) ;
%Straight Lines [id:da733589139250109] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (353.02,83.57) -- (400.29,61.91) -- (407.26,108.44) ;
%Straight Lines [id:da48613247362002654] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (184.86,101.22) -- (222.05,72.34) -- (222.83,115.67) ;
%Straight Lines [id:da5591214844950234] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (222.05,72.34) -- (260.8,94) ;
%Straight Lines [id:da6854650211378395] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (260.8,94) -- (277.85,61.1) -- (306.52,86.78) ;
%Straight Lines [id:da723881792758152] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (306.52,86.78) -- (332.09,59.5) -- (353.02,83.57) ;
%Straight Lines [id:da9329612222435575] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (332.09,59.5) -- (400.29,61.91) ;
%Straight Lines [id:da5080783169680285] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (277.85,61.1) -- (332.09,59.5) ;
%Straight Lines [id:da023309041368085426] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (222.05,72.34) -- (277.85,61.1) ;
%Straight Lines [id:da8090470177031086] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (155.41,78.76) -- (185.63,60.3) -- (222.05,72.34) ;
%Curve Lines [id:da4450143436296121] 
\draw [line width=1.5] [line join = round][line cap = round]   (75.43,127.17) .. controls (75.43,122.16) and (79.78,115.01) .. (84.43,116.17) .. controls (87.97,117.06) and (84.38,128.65) .. (85.43,129.17) .. controls (97.56,135.24) and (93.14,120.79) .. (95.43,118.17) .. controls (106.16,105.91) and (98.41,128.38) .. (106.43,125.17) .. controls (118.04,120.53) and (102.21,114.81) .. (103.43,111.17) .. controls (103.68,110.41) and (111.32,108.35) .. (112.43,108.17) .. controls (126.38,105.84) and (122.64,117.82) .. (124.43,126.17) .. controls (124.83,128.03) and (136.76,130.37) .. (137.43,129.17) .. controls (141.81,121.28) and (128.51,111) .. (131.43,105.17) .. controls (132.42,103.18) and (149.1,105.37) .. (150.43,105.17) .. controls (153.22,104.74) and (153.79,99.45) .. (154.43,98.17) .. controls (156.57,93.88) and (165.23,85.86) .. (171.43,85.17) .. controls (171.62,85.15) and (181.27,83.7) .. (182.43,87.17) .. controls (184.14,92.3) and (179.12,96) .. (186.43,94.17) ;
%Curve Lines [id:da4100231241324177] 
\draw [line width=1.5] [line join = round][line cap = round]   (425,151) .. controls (431,152.2) and (428.5,149.35) .. (436,151) .. controls (444.95,152.96) and (459.63,164.15) .. (470,160) .. controls (480.06,155.98) and (478.33,143.34) .. (483,134) .. controls (487.51,124.98) and (496.69,119.72) .. (506,116) .. controls (507.36,115.46) and (514.99,113) .. (513,113) ;
%Curve Lines [id:da18419580275723613] 
\draw [line width=1.5] [line join = round][line cap = round]   (186.43,94.17) .. controls (192.43,95.17) and (191.96,100.04) .. (191,101) .. controls (190.52,101.48) and (185.62,105.91) .. (185,106) .. controls (182.69,106.33) and (179.9,104.64) .. (178,106) .. controls (176.64,106.97) and (177.73,109.36) .. (178,111) .. controls (179.09,117.56) and (194.73,112.35) .. (193,121) .. controls (191.71,127.43) and (179.21,133.03) .. (181,142) .. controls (183.49,154.47) and (197.02,149.45) .. (202,150) .. controls (204.6,150.29) and (205.11,160.84) .. (204,169) .. controls (203.96,169.29) and (200.42,181.58) .. (199,183) .. controls (196.87,185.13) and (186.83,186) .. (193,186) .. controls (193.67,186) and (191.14,185.35) .. (191,186) .. controls (190.4,188.7) and (189.65,198.55) .. (191,199) .. controls (195.28,200.43) and (206.44,203.14) .. (211,202) .. controls (215.37,200.91) and (211.38,189.46) .. (225,194) .. controls (232.77,196.59) and (232.17,218.94) .. (241,216) .. controls (246.05,214.32) and (252.61,211.39) .. (257,207) .. controls (257.77,206.23) and (257.57,203.85) .. (258,203) .. controls (259,201) and (264.87,196.52) .. (265,196) .. controls (266.52,189.91) and (266.94,185.53) .. (276,188) .. controls (280.54,189.24) and (286.49,202.99) .. (288,206) .. controls (288.3,206.6) and (288.3,207.4) .. (288,208) .. controls (286.95,210.1) and (281.28,208.72) .. (280,210) .. controls (276.66,213.34) and (286.24,216.35) .. (288,216) .. controls (293.42,214.92) and (301.46,190.54) .. (307,185) .. controls (309.24,182.76) and (311.38,180.11) .. (312,177) .. controls (312.6,173.98) and (310.37,170.83) .. (309,169) .. controls (308.93,168.91) and (303.18,163.06) .. (304,163) .. controls (321.73,161.64) and (328.27,171.32) .. (336,189) .. controls (338.03,193.63) and (335.98,206.19) .. (342,208) .. controls (346.04,209.21) and (356.55,206.44) .. (357,201) .. controls (357.3,197.35) and (357.3,193.65) .. (357,190) .. controls (356.96,189.53) and (355.54,189.11) .. (356,189) .. controls (361.32,187.67) and (379.44,185.89) .. (382,191) .. controls (383.19,193.38) and (385.04,203.65) .. (390,202) .. controls (397.57,199.48) and (397.08,187.41) .. (398,181) .. controls (398.1,180.27) and (400.69,178.56) .. (401,177) .. controls (403.48,164.6) and (414.79,151) .. (425,151) ;
%Shape: Path Data [id:dp5234734589026638] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (186.5,38) .. controls (197,38) and (206.56,41.99) .. (213.76,48.54) .. controls (217.99,48.76) and (222.04,49.63) .. (225.83,51.05) .. controls (233.26,42.44) and (244.24,37) .. (256.5,37) .. controls (262.85,37) and (268.86,38.46) .. (274.21,41.07) .. controls (277.2,40.37) and (280.3,40) .. (283.5,40) .. controls (284.89,40) and (286.27,40.07) .. (287.62,40.21) .. controls (293.49,36.89) and (300.28,35) .. (307.5,35) .. controls (317.31,35) and (326.3,38.49) .. (333.31,44.29) .. controls (340.63,33.83) and (352.77,27) .. (366.5,27) .. controls (382.45,27) and (396.24,36.22) .. (402.85,49.61) .. controls (418.13,55.41) and (429,70.18) .. (429,87.5) .. controls (429,92.02) and (428.26,96.37) .. (426.89,100.43) .. controls (437.24,107.77) and (444,119.85) .. (444,133.5) .. controls (444,155.87) and (425.87,174) .. (403.5,174) .. controls (393.6,174) and (384.53,170.45) .. (377.5,164.55) .. controls (371.74,159.73) and (367.35,153.33) .. (364.97,146.03) .. controls (348.74,140.75) and (337,125.5) .. (337,107.5) .. controls (337,105.97) and (337.08,104.47) .. (337.25,102.98) .. controls (335.93,104.41) and (334.51,105.74) .. (333,106.97) .. controls (332.75,129.12) and (314.71,147) .. (292.5,147) .. controls (278.06,147) and (265.38,139.44) .. (258.21,128.06) .. controls (252.6,131) and (246.21,132.67) .. (239.43,132.67) .. controls (232.87,132.67) and (226.69,131.11) .. (221.21,128.35) .. controls (218.14,129.1) and (214.93,129.49) .. (211.63,129.49) .. controls (201.14,129.49) and (191.57,125.5) .. (184.38,118.95) .. controls (163,117.84) and (146,100.16) .. (146,78.5) .. controls (146,56.13) and (164.13,38) .. (186.5,38) -- cycle ;
%Curve Lines [id:da29117347127596693] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (75.43,126.17) .. controls (75.43,121.16) and (79.78,114.01) .. (84.43,115.17) .. controls (87.97,116.06) and (84.38,127.65) .. (85.43,128.17) .. controls (97.56,134.24) and (93.14,119.79) .. (95.43,117.17) .. controls (106.16,104.91) and (98.41,127.38) .. (106.43,124.17) .. controls (118.04,119.53) and (102.21,113.81) .. (103.43,110.17) .. controls (103.68,109.41) and (111.32,107.35) .. (112.43,107.17) .. controls (126.38,104.84) and (122.64,116.82) .. (124.43,125.17) .. controls (124.83,127.03) and (136.76,129.37) .. (137.43,128.17) .. controls (141.81,120.28) and (128.51,110) .. (131.43,104.17) .. controls (132.42,102.18) and (149.1,104.37) .. (150.43,104.17) .. controls (153.22,103.74) and (153.79,98.45) .. (154.43,97.17) .. controls (156.57,92.88) and (165.23,84.86) .. (171.43,84.17) .. controls (171.62,84.15) and (181.27,82.7) .. (182.43,86.17) .. controls (184.14,91.3) and (179.12,95) .. (186.43,93.17) .. controls (188.61,92.62) and (187.72,80.71) .. (190.43,80.17) .. controls (203.21,77.61) and (201.56,88.51) .. (202.43,97.17) .. controls (202.99,102.78) and (205.57,103.74) .. (210.43,106.17) .. controls (213.18,107.54) and (216.51,109.14) .. (219.43,108.17) .. controls (226.96,105.66) and (235.21,98.6) .. (238.43,92.17) .. controls (239.16,90.71) and (247.43,90.17) .. (241.43,82.17) .. controls (237.46,78.2) and (227.04,77.81) .. (230,63) .. controls (230.6,59.98) and (248.43,74.17) .. (245.43,80.17) .. controls (252.41,80.95) and (257.08,62.03) .. (263,64) .. controls (269.77,66.26) and (269.19,86.7) .. (271.43,91.17) .. controls (275.73,99.77) and (262.78,125.39) .. (272,130) .. controls (277.07,132.54) and (299.39,123.03) .. (298.43,119.17) .. controls (297.41,115.09) and (292.56,112.44) .. (291.43,110.17) .. controls (288.36,104.03) and (287.53,91.32) .. (288.43,84.17) .. controls (288.9,80.37) and (295.57,76.03) .. (304,76.2) .. controls (306.69,66.79) and (299.09,72.94) .. (292.18,72.94) .. controls (293.76,37.77) and (300.12,66.84) .. (302.43,67.17) .. controls (314,32) and (310,55) .. (311,70) ;
%Shape: Free Drawing [id:dp09421878228775438] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (311,70) .. controls (311,74.03) and (319.03,78.84) .. (324,76) .. controls (328.54,73.41) and (318.67,70.5) .. (322,68) .. controls (327.41,63.94) and (332.57,77.57) .. (336,78) .. controls (339,78.37) and (344.27,79.93) .. (345,77) .. controls (345.45,75.2) and (346.32,70.11) .. (348,70) .. controls (355.82,69.48) and (391.51,74.51) .. (398,81) .. controls (398.38,81.38) and (393.08,86.46) .. (392,87) .. controls (385.45,90.28) and (376.47,90.53) .. (371,96) .. controls (370.76,96.24) and (370.03,95.67) .. (370,96) .. controls (367.64,124.26) and (391.33,118.62) .. (405,134) .. controls (408.09,137.48) and (409.27,147.14) .. (413,149) .. controls (419.86,152.43) and (428.5,148.35) .. (436,150) .. controls (444.95,151.96) and (459.63,163.15) .. (470,159) .. controls (480.06,154.98) and (478.33,142.34) .. (483,133) .. controls (487.51,123.98) and (496.69,118.72) .. (506,115) .. controls (507.36,114.46) and (514.99,112) .. (513,112) ;


\draw (68,130) node {$x$};
\draw (520,115) node {$y$};
\draw (320,180) node {$\pi$};
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 } ](305,50) node {{$\pi'$}};
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ](455,50) node {{$\bigcup_{\hat{v}\in\hat{\gamma}'}B(v,R)$}};


\end{tikzpicture}
